Gradient Flows and the Curvature of Theory Space

The metric and potential associated with the gradient property of renormalisation group flow in multiscalar models in $d=4-\varepsilon$ dimensions are studied. The metric is identified with the Zamolodchikov metric of nearly marginal operators on the sphere. An explicit form for the associated Ricci scalar in $d=4-\varepsilon$ is derived, which shows that the space of multiscalar field theories is curved. The potential is identified with a quantity $\widetilde{F}$ that was previously proposed as a weakly monotonic function interpolating between the $a$-theorem in four dimensions and the $F$-theorem in three dimensions. This implies that the $\widetilde{F}$-theorem can be extended perturbatively to a theorem about gradient flow in $d=4-\varepsilon$.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \draw (0,0) circle (1cm);
        \filldraw (-1,0) circle (2pt);
        \filldraw (1,0) circle (2pt);
        \draw (1,0) to[out=135, in=45] (-1,0);
        \draw (1,0) to[out=225, in=315] (-1,0);
    \end{tikzpicture}+\nc{a}{3\lnsp}{}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \node (center) at (0,0) {};
        \def\radius{1cm};
        \node[inner sep=0pt] (top) at (90:\radius) {};
        \node[inner sep=0pt] (left) at (210:\radius) {};
        \node[inner sep=0pt] (right) at (330:\radius) {};
        \draw (center) circle[radius=\radius];
        \filldraw (top) circle[radius=2pt];
        \filldraw (left) circle[radius=2pt];
        \filldraw (right) circle[radius=2pt];
        \draw (top) to[out=270, in=30] (left);
        \draw (top) to[out=270, in=150] (right);
        \draw (left) to[out=30, in=150] (right);
    \end{tikzpicture}+\nc{a}{4\lnsp}{1}\,
    \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
      \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
      \node (center) at (0,0) {};
      \def\radius{1cm};
      \node[inner sep=0pt] (n1) at (45:\radius) {};
      \node[inner sep=0pt] (n2) at (135:\radius) {};
      \node[inner sep=0pt] (n3) at (225:\radius) {};
      \node[inner sep=0pt] (n4) at (315:\radius) {};
      \draw (center) circle[radius=\radius];
      \filldraw (n1) circle[radius=2pt];
      \filldraw (n2) circle[radius=2pt];
      \filldraw (n3) circle[radius=2pt];
      \filldraw (n4) circle[radius=2pt];
      \draw (n1) to[out=225, in=135] (n4);
      \draw (n1) -- (n4);
      \draw (n2) to[out=315, in=45] (n3);
      \draw (n2) -- (n3);
    \end{tikzpicture}
  + \nc{a}{4\lnsp}{2}\,
  \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
      \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
      \node (center) at (0,0) {};
      \def\radius{1cm};
      \node[inner sep=0pt] (n1) at (0:\radius) {};
      \node[inner sep=0pt] (n2) at (90:\radius) {};
      \node[inner sep=0pt] (n3) at (180:\radius) {};
      \node[inner sep=0pt] (n4) at (270:\radius) {};
      \draw (center) circle[radius=\radius];
      \filldraw (n1) circle[radius=2pt];
      \filldraw (n2) circle[radius=2pt];
      \filldraw (n3) circle[radius=2pt];
      \filldraw (n4) circle[radius=2pt];
      \draw (n1) to[out=180, in=270] (n2);
      \draw (n2) to[out=270, in=0] (n3);
      \draw (n3) to[out=0, in=90] (n4);
      \draw (n4) to[out=90, in=180] (n1);
    \end{tikzpicture}
  + \nc{a}{4\lnsp}{3}\,
  \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
      \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
      \node (center) at (0,0) {};
      \def\radius{1cm};
      \node[inner sep=0pt] (n1) at (0:\radius) {};
      \node[inner sep=0pt] (n2) at (90:\radius) {};
      \node[inner sep=0pt] (n3) at (180:\radius) {};
      \node[inner sep=0pt] (n4) at (270:\radius) {};
      \draw (center) circle[radius=\radius];
      \filldraw (n1) circle[radius=2pt];
      \filldraw (n2) circle[radius=2pt];
      \filldraw (n3) circle[radius=2pt];
      \filldraw (n4) circle[radius=2pt];
      \draw (n1) to[out=150, in=30] (n3);
      \draw (n1) to[out=210, in=-30] (n3);
      \draw (n2) to[out=300, in=60] (n4);
      \draw (n2) to[out=240, in=120] (n4);
    \end{tikzpicture}+\nc{a}{5\lnsp}{1}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
      \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
      \node (center) at (0,0) {};
      \def\radius{1cm};
      \node[inner sep=0pt] (n1) at (0:\radius) {};
      \node[inner sep=0pt] (n2) at (72:\radius) {};
      \node[inner sep=0pt] (n3) at (144:\radius) {};
      \node[inner sep=0pt] (n4) at (216:\radius) {};
      \node[inner sep=0pt] (n5) at (288:\radius) {};
      \draw (center) circle[radius=\radius];
      \filldraw (n1) circle[radius=2pt];
      \filldraw (n2) circle[radius=2pt];
      \filldraw (n3) circle[radius=2pt];
      \filldraw (n4) circle[radius=2pt];
      \filldraw (n5) circle[radius=2pt];
      \draw (n2) to[out=270,in=90] (n5);
      \draw (n1) to[out=180,in=270] (n2);
      \draw (n1) to[out=180,in=90] (n5);
      \draw (n3) to[out=270,in=90] (n4);
      \draw (n3) to[out=300,in=60] (n4);
    \end{tikzpicture}\\&+\nc{a}{5\lnsp}{2}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
      \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
      \node (center) at (0,0) {};
      \def\radius{1cm};
      \node[inner sep=0pt] (n1) at (0:\radius) {};
      \node[inner sep=0pt] (n2) at (72:\radius) {};
      \node[inner sep=0pt] (n3) at (144:\radius) {};
      \node[inner sep=0pt] (n4) at (216:\radius) {};
      \node[inner sep=0pt] (n5) at (288:\radius) {};
      \draw (center) circle[radius=\radius];
      \filldraw (n1) circle[radius=2pt];
      \filldraw (n2) circle[radius=2pt];
      \filldraw (n3) circle[radius=2pt];
      \filldraw (n4) circle[radius=2pt];
      \filldraw (n5) circle[radius=2pt];
      \draw (n1) to[out=180,in=252] (n2);
      \draw (n2) to[out=252,in=324] (n3);
      \draw (n3) to[out=324,in=36] (n4);
      \draw (n4) to[out=36,in=108] (n5);
      \draw (n5) to[out=108,in=180] (n1);
    \end{tikzpicture}+\nc{a}{5\lnsp}{3}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
      \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
      \node (center) at (0,0) {};
      \def\radius{1cm};
      \node[inner sep=0pt] (n1) at (0:\radius) {};
      \node[inner sep=0pt] (n2) at (72:\radius) {};
      \node[inner sep=0pt] (n3) at (144:\radius) {};
      \node[inner sep=0pt] (n4) at (216:\radius) {};
      \node[inner sep=0pt] (n5) at (288:\radius) {};
      \draw (center) circle[radius=\radius];
      \filldraw (n1) circle[radius=2pt];
      \filldraw (n2) circle[radius=2pt];
      \filldraw (n3) circle[radius=2pt];
      \filldraw (n4) circle[radius=2pt];
      \filldraw (n5) circle[radius=2pt];
      \draw (n1) to[out=180,in=270] (n2);
      \draw (n1) to[out=180,in=90] (n5);
      \draw (n3) to[out=300,in=60] (n4);
      \draw (n3) to (n5);
      \draw (n4) to (n2);
    \end{tikzpicture}+\nc{a}{5\lnsp}{4}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
      \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
      \node (center) at (0,0) {};
      \def\radius{1cm};
      \node[inner sep=0pt] (n1) at (0:\radius) {};
      \node[inner sep=0pt] (n2) at (72:\radius) {};
      \node[inner sep=0pt] (n3) at (144:\radius) {};
      \node[inner sep=0pt] (n4) at (216:\radius) {};
      \node[inner sep=0pt] (n5) at (288:\radius) {};
      \draw (center) circle[radius=\radius];
      \filldraw (n1) circle[radius=2pt];
      \filldraw (n2) circle[radius=2pt];
      \filldraw (n3) circle[radius=2pt];
      \filldraw (n4) circle[radius=2pt];
      \filldraw (n5) circle[radius=2pt];
      \draw (n1) to (n3);
      \draw (n1) to (n4);
      \draw (n2) to (n5);
      \draw (n3) to[out=340,in=270] (n2);
      \draw (n4) to[out=20,in=90] (n5);
    \end{tikzpicture}+\nc{a}{5\lnsp}{5}\,\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
      \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
      \node (center) at (0,0) {};
      \def\radius{1cm};
      \node[inner sep=0pt] (n1) at (0:\radius) {};
      \node[inner sep=0pt] (n2) at (72:\radius) {};
      \node[inner sep=0pt] (n3) at (144:\radius) {};
      \node[inner sep=0pt] (n4) at (216:\radius) {};
      \node[inner sep=0pt] (n5) at (288:\radius) {};
      \draw (center) circle[radius=\radius];
      \filldraw (n1) circle[radius=2pt];
      \filldraw (n2) circle[radius=2pt];
      \filldraw (n3) circle[radius=2pt];
      \filldraw (n4) circle[radius=2pt];
      \filldraw (n5) circle[radius=2pt];
      \draw (n1) to (n3);
      \draw (n1) to (n4);
      \draw (n2) to (n4);
      \draw (n2) to (n5);
      \draw (n3) to (n5);
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-0.75) {$\phantom{\cdot}$};
    \foreach [count=\i] \coord in {
(1.00,0), (-1,0),(-1,-0.5),(1,-0.5)}{
        \node[] (p\i) at \coord {};
    }
    \foreach [count=\i] \coord in {
(-1,-1), (1,-1),(-1,-1.5),(1,-1.5)}{
        \node[] (d\i) at \coord {};
    }
    \draw (d1) edge (d2);
    \draw (d3) edge (d4);
    \draw (p1) edge (p2);
    \draw (p3) edge (p4);
\end{tikzpicture}+\nc{g}{1\lnsp}{}\lsp\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-0.75) {$\phantom{\cdot}$};
    \node[vertex] (c) at (0,-0.25) {};
    \foreach [count=\i] \coord in {
(1.00,0), (-1,0),(-1,-0.5),(1,-0.5)}{
        \node[] (p\i) at \coord {};
    }
    \foreach [count=\i] \coord in {
(-1,-1), (1,-1),(-1,-1.5),(1,-1.5)}{
        \node[] (d\i) at \coord {};
    }
    \draw (c) edge (p1)
                   edge (p2)
                   edge (p3)
                   edge (p4);
    \draw (d1) edge (d2);
    \draw (d3) edge (d4);
\end{tikzpicture}+\nc{g}{2\lnsp}{1}\lsp
    \begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-0.75) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (0,-0.25) {};
    \node[vertex] (c2) at (0,-1.25) {};
    \foreach [count=\i] \coord in {
(1.00,0), (-1,0),(-1,-0.5),(1,-0.5)}{
        \node[] (p\i) at \coord {};
    }
    \foreach [count=\i] \coord in {
(-1,-1), (1,-1),(-1,-1.5),(1,-1.5)}{
        \node[] (d\i) at \coord {};
    }
    \draw (c1) edge (p1)
                   edge (p2)
                   edge (p3)
                   edge (d1);
    \draw (c2) edge (p4)
                   edge (d2)
                   edge (d3)
                   edge (d4);
\end{tikzpicture}+\nc{g}{2\lnsp}{2}\lsp
    \begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-0.75) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (0,-0.25) {};
    \node[vertex] (c2) at (0,-1.25) {};
    \foreach [count=\i] \coord in {
(1.00,0), (-1,0),(-1,-0.5),(1,-0.5)}{
        \node[] (p\i) at \coord {};
    }
    \foreach [count=\i] \coord in {
(-1,-1), (1,-1),(-1,-1.5),(1,-1.5)}{
        \node[] (d\i) at \coord {};
    }
    \draw (c1) edge (p1)
                   edge (p2)
                   edge (p3)
                   edge (p4);
    \draw (c2) edge (d1)
                   edge (d2)
                   edge (d3)
                   edge (d4);
\end{tikzpicture}+\nc{g}{2\lnsp}{3}\lsp
    \begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-0.75) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (-0.25,-0.5) {};
    \node[vertex] (c2) at (0.25,-0.5) {};
    \foreach [count=\i] \coord in {(-1,0),(-1,-0.5),(-1,-1)}{
        \node[] (p\i) at \coord {};
    }
    \foreach [count=\i] \coord in {(1,0),(1,-0.5),(1,-1)}{
        \node[] (d\i) at \coord {};
    }
        \node[] (d4) at (1,-1.5) {};
    \node[] (p4) at (-1,-1.5) {};
    \draw (c1) edge (p1)
                   edge (p2)
                   edge (p3)
                   edge (c2);
    \draw (c2) edge (d1)
                   edge (d2)
                   edge (d3);
    \draw (p4) edge (d4);
\end{tikzpicture}\nonumber\\
    &+\nc{g}{2\lnsp}{4}\lsp\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-0.75) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (0,0) {};
    \node[vertex] (c2) at (0,-1) {};
    \foreach [count=\i] \coord in {(-1,0),(-1,-0.5),(-1,-1)}{
        \node[] (p\i) at \coord {};
    }
    \foreach [count=\i] \coord in {(1,0),(1,-0.5),(1,-1)}{
        \node[] (d\i) at \coord {};
    }
    \node[] (d4) at (1,-1.5) {};
    \node[] (p4) at (-1,-1.5) {};
    \draw (c1) edge (p1)
                   edge (p2)
                   edge (d1)
                   edge (c2);
    \draw (c2) edge (p3)
                   edge (d2)
                   edge (d3);
    \draw (p4) edge (d4);
\end{tikzpicture}+\nc{g}{2\lnsp}{5}\lsp
    \begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-0.75) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (-0.25,-0.25) {};
    \node[vertex] (c2) at (0.25,-0.25) {};
    \foreach [count=\i] \coord in {(-1,0),(-1,-0.5),(-1,-1)}{
        \node[] (p\i) at \coord {};
    }
    \foreach [count=\i] \coord in {(1,0),(1,-0.5),(1,-1)}{
        \node[] (d\i) at \coord {};
    }
    \node[] (d4) at (1,-1.5) {};
    \node[] (p4) at (-1,-1.5) {};
    \draw (c1) edge (p1)
                   edge (p2)
                   edge[bend right=60] (c2)
                   edge[bend left=60] (c2);
    \draw (c2) edge (d1)
                   edge (d2);
    \draw (p3) edge (d3);
    \draw (p4) edge (d4);
\end{tikzpicture}+\nc{g}{2\lnsp}{6}\lsp
    \begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-0.75) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (0,0) {};
    \node[vertex] (c2) at (0,-0.5) {};
    \foreach [count=\i] \coord in {(-1,0),(-1,-0.5),(-1,-1)}{
        \node[] (p\i) at \coord {};
    }
    \foreach [count=\i] \coord in {(1,0),(1,-0.5),(1,-1)}{
        \node[] (d\i) at \coord {};
    }
    \node[] (d4) at (1,-1.5) {};
    \node[] (p4) at (-1,-1.5) {};
    \draw (c1) edge (p1)
                   edge (d1)
                   edge[bend right=60] (c2)
                   edge[bend left=60] (c2);
    \draw (c2) edge (p2)
                   edge (d2);
    \draw (p3) edge (d3);
    \draw (p4) edge (d4);
\end{tikzpicture}+\nc{g}{2\lnsp}{7}\lsp
    \begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-0.75) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (-0.5,0) {};
    \node[vertex] (c2) at (0.5,0) {};
    \foreach [count=\i] \coord in {(-1,0),(-1,-0.5),(-1,-1)}{
        \node[] (p\i) at \coord {};
    }
    \foreach [count=\i] \coord in {(1,0),(1,-0.5),(1,-1)}{
        \node[] (d\i) at \coord {};
    }
    \node[] (d4) at (1,-1.5) {};
    \node[] (p4) at (-1,-1.5) {};
    \draw (c1) edge (p1)
                   edge (c2)
                   edge[bend right=60] (c2)
                   edge[bend left=60] (c2);
    \draw (c2) edge (d1);
    \draw (p2) edge (d2);
    \draw (p3) edge (d3);
    \draw (p4) edge (d4);
\end{tikzpicture}+\nc{g}{3\lnsp}{1}\lsp\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-0.75) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (0,0) {};
    \node[vertex] (c2) at (0,-0.5) {};
    \node[vertex] (c3) at (0,-1) {};
    \foreach [count=\i] \coord in {(-1,0),(-1,-0.5),(-1,-1),(-1,-1.5)}{
        \node[] (p\i) at \coord {};
    }
    \foreach [count=\i] \coord in {(1,0),(1,-0.5),(1,-1),(1,-1.5)}{
        \node[] (d\i) at \coord {};
    }
    \node[] (d4) at (1,-1.5) {};
    \node[] (p4) at (-1,-1.5) {};
    \draw (c1) edge (p1)
                   edge (p2)
                   edge[bend right=60] (c2)
                   edge[bend left=60] (c2);
    \draw (c2) edge (p3);
    \draw (c2) edge (d1);
    \draw (c3) edge (p4);
    \draw (c3) edge (d2);
    \draw (c3) edge (d3);
    \draw (c3) edge (d4);
\end{tikzpicture}\nonumber \\&+\nc{g}{3\lnsp}{2}\lsp\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-0.75) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (-0.25,-0.25) {};
    \node[vertex] (c2) at (0.25,-0.25) {};
    \node[vertex] (c3) at (0,-1.25) {};
    \foreach [count=\i] \coord in {(-1,0),(-1,-0.5),(-1,-1),(-1,-1.5)}{
        \node[] (p\i) at \coord {};
    }
    \foreach [count=\i] \coord in {(1,0),(1,-0.5),(1,-1),(1,-1.5)}{
        \node[] (d\i) at \coord {};
    }
    \node[] (d4) at (1,-1.5) {};
    \node[] (p4) at (-1,-1.5) {};
    \draw (c1) edge (p1)
                   edge (p2)
                   edge[bend right=60] (c2)
                   edge[bend left=60] (c2);
    \draw (c2) edge (d2);
    \draw (c2) edge (d1);
    \draw (c3) edge (p4);
    \draw (c3) edge (p3);
    \draw (c3) edge (d3);
    \draw (c3) edge (d4);
\end{tikzpicture}+\nc{g}{3\lnsp}{3}\lsp\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-0.75) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (0,0) {};
    \node[vertex] (c2) at (0,-0.5) {};
    \node[vertex] (c3) at (0,-1.25) {};
    \foreach [count=\i] \coord in {(-1,0),(-1,-0.5),(-1,-1),(-1,-1.5)}{
        \node[] (p\i) at \coord {};
    }
    \foreach [count=\i] \coord in {(1,0),(1,-0.5),(1,-1),(1,-1.5)}{
        \node[] (d\i) at \coord {};
    }
    \node[] (d4) at (1,-1.5) {};
    \node[] (p4) at (-1,-1.5) {};
    \draw (c1) edge (p1)
                   edge (d1)
                   edge[bend right=60] (c2)
                   edge[bend left=60] (c2);
    \draw (c2) edge (d2);
    \draw (c2) edge (p2);
    \draw (c3) edge (p4);
    \draw (c3) edge (p3);
    \draw (c3) edge (d3);
    \draw (c3) edge (d4);
\end{tikzpicture}+\nc{g}{3\lnsp}{4}\left(\frac{1}{2}\lsp\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-0.75) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (-0.25,-0.25) {};
    \node[vertex] (c2) at (0.25,-0.25) {};
    \node[vertex] (c3) at (0,-1.25) {};
    \foreach [count=\i] \coord in {(-1,0),(-1,-0.5),(-1,-1),(-1,-1.5)}{
        \node[] (p\i) at \coord {};
    }
    \foreach [count=\i] \coord in {(1,0),(1,-0.5),(1,-1),(1,-1.5)}{
        \node[] (d\i) at \coord {};
    }
    \node[] (d4) at (1,-1.5) {};
    \node[] (p4) at (-1,-1.5) {};
    \draw (c1) edge (p1)
                   edge (p2)
                   edge (p3)
                   edge (c2);
    \draw (c2) edge (d2);
    \draw (c2) edge (d1);
    \draw (c3) edge (p4);
    \draw (c3) edge (c2);
    \draw (c3) edge (d3);
    \draw (c3) edge (d4);
\end{tikzpicture}+\frac{1}{2}\lsp\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-0.75) {$\phantom{\cdot}$};
    \node[vertex] (c2) at (-0.25,-0.25) {};
    \node[vertex] (c1) at (0.25,-0.25) {};
    \node[vertex] (c3) at (0,-1.25) {};
    \foreach [count=\i] \coord in {(-1,0),(-1,-0.5),(-1,-1),(-1,-1.5)}{
        \node[] (d\i) at \coord {};
    }
    \foreach [count=\i] \coord in {(1,0),(1,-0.5),(1,-1),(1,-1.5)}{
        \node[] (p\i) at \coord {};
    }
    \node[] (d4) at (1,-1.5) {};
    \node[] (p4) at (-1,-1.5) {};
    \draw (c1) edge (p1)
                   edge (p2)
                   edge (p3)
                   edge (c2);
    \draw (c2) edge (d2);
    \draw (c2) edge (d1);
    \draw (c3) edge (p4);
    \draw (c3) edge (c2);
    \draw (c3) edge (d3);
    \draw (c3) edge (d4);
\end{tikzpicture}\right)\nonumber \\&+\nc{g}{3\lnsp}{5}\lsp\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-0.75) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (0,0) {};
    \node[vertex] (c2) at (0,-0.5) {};
    \node[vertex] (c3) at (0,-1.5) {};
    \foreach [count=\i] \coord in {(-1,0),(-1,-0.5),(-1,-1),(-1,-1.5)}{
        \node[] (p\i) at \coord {};
    }
    \foreach [count=\i] \coord in {(1,0),(1,-0.5),(1,-1),(1,-1.5)}{
        \node[] (d\i) at \coord {};
    }
    \node[] (d4) at (1,-1.5) {};
    \node[] (p4) at (-1,-1.5) {};
    \draw (c1) edge (p1)
                   edge (p2)
                   edge (d1)
                   edge (c2);
    \draw (c2) edge (d2);
    \draw (c2) edge (p3);
    \draw (c3) edge (p4);
    \draw (c3) edge (c2);
    \draw (c3) edge (d3);
    \draw (c3) edge (d4);
\end{tikzpicture}+\nc{g}{3\lnsp}{6}\lsp\left(\frac{1}{2}\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-0.75) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (0,0) {};
    \node[vertex] (c2) at (0,-0.75) {};
    \node[vertex] (c3) at (0,-1.5) {};
    \foreach [count=\i] \coord in {(-1,0),(-1,-0.5),(-1,-1),(-1,-1.5)}{
        \node[] (p\i) at \coord {};
    }
    \foreach [count=\i] \coord in {(1,0),(1,-0.5),(1,-1),(1,-1.5)}{
        \node[] (d\i) at \coord {};
    }
    \node[] (d4) at (1,-1.5) {};
    \node[] (p4) at (-1,-1.5) {};
    \draw (c1) edge (p1)
                   edge (p2)
                   edge (d1)
                   edge (c2);
    \draw (c2) edge (d2);
    \draw (c2) edge (d3);
    \draw (c3) edge (p4);
    \draw (c3) edge (c2);
    \draw (c3) edge (p3);
    \draw (c3) edge (d4);
\end{tikzpicture}+\frac{1}{2}\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-0.75) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (0,0) {};
    \node[vertex] (c2) at (0,-0.75) {};
    \node[vertex] (c3) at (0,-1.5) {};
    \foreach [count=\i] \coord in {(-1,0),(-1,-0.5),(-1,-1),(-1,-1.5)}{
        \node[] (d\i) at \coord {};
    }
    \foreach [count=\i] \coord in {(1,0),(1,-0.5),(1,-1),(1,-1.5)}{
        \node[] (p\i) at \coord {};
    }
    \node[] (p4) at (1,-1.5) {};
    \node[] (d4) at (-1,-1.5) {};
    \draw (c1) edge (p1)
                   edge (p2)
                   edge (d1)
                   edge (c2);
    \draw (c2) edge (d2);
    \draw (c2) edge (d3);
    \draw (c3) edge (p4);
    \draw (c3) edge (c2);
    \draw (c3) edge (p3);
    \draw (c3) edge (d4);
\end{tikzpicture}\right)+\nc{g}{3\lnsp}{7}\lsp\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-0.75) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (-0.5,0) {};
    \node[vertex] (c2) at (0.5,0) {};
    \node[vertex] (c3) at (0,-0.75) {};
    \foreach [count=\i] \coord in {(-1,0),(-1,-0.5),(-1,-1)}{
        \node[] (p\i) at \coord {};
    }
    \foreach [count=\i] \coord in {(1,0),(1,-0.5),(1,-1)}{
        \node[] (d\i) at \coord {};
    }
    \node[] (d4) at (1,-1.5) {};
    \node[] (p4) at (-1,-1.5) {};
    \draw (c1) edge (p1)
                   edge (c2)
                   edge[bend right=60] (c2)
                   edge[bend left=60] (c2);
    \draw (c2) edge (d1);
    \draw (p2) edge (c3);
    \draw (p3) edge (c3);
    \draw (c3) edge (d2)
               edge (d3);
    \draw (p4) edge (d4);
\end{tikzpicture}\nonumber \\&+\nc{g}{3\lnsp}{8}\lsp\left(\frac{1}{2}\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-0.75) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (-0.25,0) {};
    \node[vertex] (c2) at (0,-0.5) {};
    \node[vertex] (c3) at (0.25,-0.5) {};
    \foreach [count=\i] \coord in {(-1,0),(-1,-0.5),(-1,-1), (-1,-1.5)}{
        \node[] (p\i) at \coord {};
    }
    \foreach [count=\i] \coord in {(1,0),(1,-0.5),(1,-1), (1,-1.5)}{
        \node[] (d\i) at \coord {};
    }
    \draw (c1) edge (p1)
                   edge (p2)
                   edge[bend right=60] (c2)
                   edge[bend left=60] (c2);
    \draw (c2) edge (p3);
    \draw (c2) edge (c3);
    \draw (c3) edge (d1);
    \draw (c3) edge (d2);
    \draw (c3) edge (d3);
    \draw (p4) edge (d4);
\end{tikzpicture}+\frac{1}{2}\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-0.75) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (0.25,0) {};
    \node[vertex] (c2) at (0,-0.5) {};
    \node[vertex] (c3) at (-0.25,-0.5) {};
    \foreach [count=\i] \coord in {(-1,0),(-1,-0.5),(-1,-1), (-1,-1.5)}{
        \node[] (d\i) at \coord {};
    }
    \foreach [count=\i] \coord in {(1,0),(1,-0.5),(1,-1), (1,-1.5)}{
        \node[] (p\i) at \coord {};
    }
    \draw (c1) edge (p1)
                   edge (p2)
                   edge[bend right=60] (c2)
                   edge[bend left=60] (c2);
    \draw (c2) edge (p3);
    \draw (c2) edge (c3);
    \draw (c3) edge (d1);
    \draw (c3) edge (d2);
    \draw (c3) edge (d3);
    \draw (p4) edge (d4);
\end{tikzpicture}\right)+\nc{g}{3\lnsp}{9}\lsp\left(\frac{1}{2}\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-0.75) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (-0.25,-0.25) {};
    \node[vertex] (c2) at (0.25,-0.25) {};
    \node[vertex] (c3) at (0,-1) {};
    \foreach [count=\i] \coord in {(-1,0),(-1,-0.5),(-1,-1), (-1,-1.5)}{
        \node[] (p\i) at \coord {};
    }
    \foreach [count=\i] \coord in {(1,0),(1,-0.5),(1,-1), (1,-1.5)}{
        \node[] (d\i) at \coord {};
    }
    \draw (c1) edge (p1)
                   edge (p2)
                   edge[bend right=60] (c2)
                   edge[bend left=60] (c2);
    \draw (c2) edge (d1);
    \draw (c2) edge (c3);
    \draw (c3) edge (p3);
    \draw (c3) edge (d2);
    \draw (c3) edge (d3);
    \draw (p4) edge (d4);
\end{tikzpicture}+\frac{1}{2}\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-0.75) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (0.25,-0.25) {};
    \node[vertex] (c2) at (-0.25,-0.25) {};
    \node[vertex] (c3) at (0,-1) {};
    \foreach [count=\i] \coord in {(-1,0),(-1,-0.5),(-1,-1), (-1,-1.5)}{
        \node[] (d\i) at \coord {};
    }
    \foreach [count=\i] \coord in {(1,0),(1,-0.5),(1,-1), (1,-1.5)}{
        \node[] (p\i) at \coord {};
    }
    \draw (c1) edge (p1)
                   edge (p2)
                   edge[bend right=60] (c2)
                   edge[bend left=60] (c2);
    \draw (c2) edge (d1);
    \draw (c2) edge (c3);
    \draw (c3) edge (p3);
    \draw (c3) edge (d2);
    \draw (c3) edge (d3);
    \draw (p4) edge (d4);
\end{tikzpicture}\right)\nonumber \\&+\nc{g}{3\lnsp}{10}\lsp\left(\frac{1}{2}\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-0.75) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (0,0) {};
    \node[vertex] (c2) at (0,-0.5) {};
    \node[vertex] (c3) at (0,-1) {};
    \foreach [count=\i] \coord in {(-1,0),(-1,-0.5),(-1,-1), (-1,-1.5)}{
        \node[] (p\i) at \coord {};
    }
    \foreach [count=\i] \coord in {(1,0),(1,-0.5),(1,-1), (1,-1.5)}{
        \node[] (d\i) at \coord {};
    }
    \draw (c1) edge (p1)
                   edge (d1)
                   edge[bend right=60] (c2)
                   edge[bend left=60] (c2);
    \draw (c2) edge (p2);
    \draw (c2) edge (c3);
    \draw (c3) edge (p3);
    \draw (c3) edge (d2);
    \draw (c3) edge (d3);
    \draw (p4) edge (d4);
\end{tikzpicture}+\frac{1}{2}\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-0.75) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (0,0) {};
    \node[vertex] (c2) at (0,-0.5) {};
    \node[vertex] (c3) at (0,-1) {};
    \foreach [count=\i] \coord in {(-1,0),(-1,-0.5),(-1,-1), (-1,-1.5)}{
        \node[] (d\i) at \coord {};
    }
    \foreach [count=\i] \coord in {(1,0),(1,-0.5),(1,-1), (1,-1.5)}{
        \node[] (p\i) at \coord {};
    }
    \draw (c1) edge (p1)
                   edge (d1)
                   edge[bend right=60] (c2)
                   edge[bend left=60] (c2);
    \draw (c2) edge (p2);
    \draw (c2) edge (c3);
    \draw (c3) edge (p3);
    \draw (c3) edge (d2);
    \draw (c3) edge (d3);
    \draw (p4) edge (d4);
\end{tikzpicture}\right)+\nc{g}{3\lnsp}{11}\lsp \begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-0.75) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (0.25,0) {};
    \node[vertex] (c2) at (-0.25,0) {};
    \node[vertex] (c3) at (0,-1) {};
    \foreach [count=\i] \coord in {(-1,0),(-1,-0.5),(-1,-1), (-1,-1.5)}{
        \node[] (d\i) at \coord {};
    }
    \foreach [count=\i] \coord in {(1,0),(1,-0.5),(1,-1), (1,-1.5)}{
        \node[] (p\i) at \coord {};
    }
    \draw (c1) edge (p1)
                   edge (p2)
                   edge (c2)
                   edge (c3);
    \draw (c2) edge (d1);
    \draw (c2) edge (c3);
    \draw (c2) edge (d2);
    \draw (c3) edge (p3);
    \draw (c3) edge (d3);
    \draw (p4) edge (d4);
\end{tikzpicture}+\nc{g}{3\lnsp}{12}\lsp \begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-0.75) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (0.25,0) {};
    \node[vertex] (c2) at (-0.25,-0.5) {};
    \node[vertex] (c3) at (0.25,-1) {};
    \foreach [count=\i] \coord in {(-1,0),(-1,-0.5),(-1,-1), (-1,-1.5)}{
        \node[] (d\i) at \coord {};
    }
    \foreach [count=\i] \coord in {(1,0),(1,-0.5),(1,-1), (1,-1.5)}{
        \node[] (p\i) at \coord {};
    }
    \draw (c1) edge (p1)
                   edge (d1)
                   edge (c2)
                   edge (c3);
    \draw (c2) edge (d2);
    \draw (c2) edge (c3);
    \draw (c2) edge (p2);
    \draw (c3) edge (p3);
    \draw (c3) edge (d3);
    \draw (p4) edge (d4);
\end{tikzpicture}\nonumber \\& +\nc{g}{3\lnsp}{13}\lsp\left(\frac{1}{2} \begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-0.75) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (0.25,0) {};
    \node[vertex] (c2) at (-0.25,0) {};
    \node[vertex] (c3) at (-0.25,-0.5) {};
    \foreach [count=\i] \coord in {(-1,0),(-1,-0.5),(-1,-1), (-1,-1.5)}{
        \node[] (d\i) at \coord {};
    }
    \foreach [count=\i] \coord in {(1,0),(1,-0.5),(1,-1), (1,-1.5)}{
        \node[] (p\i) at \coord {};
    }
    \draw (c1) edge (p1)
                   edge (c2)
                   edge[bend right=60] (c2)
                   edge[bend left=60] (c2);
    \draw (c2) edge (c3);
    \draw (c3) edge (d2);
    \draw (c3) edge (d1);
    \draw (c3) edge (p2);
    \draw (p3) edge (d3);
    \draw (p4) edge (d4);
\end{tikzpicture}+\frac{1}{2} \begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-0.75) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (-0.25,0) {};
    \node[vertex] (c2) at (0.25,0) {};
    \node[vertex] (c3) at (0.25,-0.5) {};
    \foreach [count=\i] \coord in {(-1,0),(-1,-0.5),(-1,-1), (-1,-1.5)}{
        \node[] (p\i) at \coord {};
    }
    \foreach [count=\i] \coord in {(1,0),(1,-0.5),(1,-1), (1,-1.5)}{
        \node[] (d\i) at \coord {};
    }
    \draw (c1) edge (p1)
                   edge (c2)
                   edge[bend right=60] (c2)
                   edge[bend left=60] (c2);
    \draw (c2) edge (c3);
    \draw (c3) edge (d2);
    \draw (c3) edge (d1);
    \draw (c3) edge (p2);
    \draw (p3) edge (d3);
    \draw (p4) edge (d4);
\end{tikzpicture}\right)+\nc{g}{3\lnsp}{14}\lsp \begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-0.75) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (-0.5,-0.25) {};
    \node[vertex] (c2) at (0,-0.25) {};
    \node[vertex] (c3) at (0.5,-0.25) {};
    \foreach [count=\i] \coord in {(-1,0),(-1,-0.5),(-1,-1), (-1,-1.5)}{
        \node[] (p\i) at \coord {};
    }
    \foreach [count=\i] \coord in {(1,0),(1,-0.5),(1,-1), (1,-1.5)}{
        \node[] (d\i) at \coord {};
    }
    \draw (c1) edge (p1)
                   edge (p2)
                   edge[bend right=60] (c2)
                   edge[bend left=60] (c2);
    \draw (c2) edge[bend right=60] (c3);
    \draw (c2) edge[bend left=60] (c3);
    \draw (c3) edge (d2);
    \draw (c3) edge (d1);
    \draw (p3) edge (d3);
    \draw (p4) edge (d4);
\end{tikzpicture}+\nc{g}{3\lnsp}{15}\lsp \begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-0.75) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (0,0) {};
    \node[vertex] (c2) at (0,-0.25) {};
    \node[vertex] (c3) at (0,-0.5) {};
    \foreach [count=\i] \coord in {(-1,0),(-1,-0.5),(-1,-1), (-1,-1.5)}{
        \node[] (p\i) at \coord {};
    }
    \foreach [count=\i] \coord in {(1,0),(1,-0.5),(1,-1), (1,-1.5)}{
        \node[] (d\i) at \coord {};
    }
    \draw (c1) edge (p1)
                   edge (d1)
                   edge[bend right=90] (c2)
                   edge[bend left=90] (c2);
    \draw (c2) edge[bend right=90] (c3);
    \draw (c2) edge[bend left=90] (c3);
    \draw (c3) edge (d2);
    \draw (c3) edge (p2);
    \draw (p3) edge (d3);
    \draw (p4) edge (d4);
\end{tikzpicture}\nonumber \\&+\nc{g}{3\lnsp}{16}\lsp\left(\frac{1}{2}\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-0.75) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (-0.325,-0.25) {};
    \node[vertex] (c2) at (0.325,0) {};
    \node[vertex] (c3) at (0.325,-0.5) {};
    \foreach [count=\i] \coord in {(-1,0),(-1,-0.5),(-1,-1), (-1,-1.5)}{
        \node[] (p\i) at \coord {};
    }
    \foreach [count=\i] \coord in {(1,0),(1,-0.5),(1,-1), (1,-1.5)}{
        \node[] (d\i) at \coord {};
    }
    \draw (c1) edge (p1)
                   edge (p2)
                   edge (c3)
                   edge (c2);
    \draw (c2) edge[bend right=60] (c3);
    \draw (c2) edge[bend left=60] (c3);
    \draw (c2) edge (d1);
    \draw (c3) edge (d2);
    \draw (p3) edge (d3);
    \draw (p4) edge (d4);
\end{tikzpicture}+\frac{1}{2}\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-0.75) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (0.325,-0.25) {};
    \node[vertex] (c2) at (-0.325,0) {};
    \node[vertex] (c3) at (-0.325,-0.5) {};
    \foreach [count=\i] \coord in {(-1,0),(-1,-0.5),(-1,-1), (-1,-1.5)}{
        \node[] (d\i) at \coord {};
    }
    \foreach [count=\i] \coord in {(1,0),(1,-0.5),(1,-1), (1,-1.5)}{
        \node[] (p\i) at \coord {};
    }
    \draw (c1) edge (p1)
                   edge (p2)
                   edge (c3)
                   edge (c2);
    \draw (c2) edge[bend right=60] (c3);
    \draw (c2) edge[bend left=60] (c3);
    \draw (c2) edge (d1);
    \draw (c3) edge (d2);
    \draw (p3) edge (d3);
    \draw (p4) edge (d4);
\end{tikzpicture}\right)+\nc{g}{3\lnsp}{17}\lsp\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-0.75) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (0,-0.5) {};
    \node[vertex] (c2) at (-0.5,0) {};
    \node[vertex] (c3) at (0.5,0) {};
    \foreach [count=\i] \coord in {(-1,0),(-1,-0.5),(-1,-1), (-1,-1.5)}{
        \node[] (p\i) at \coord {};
    }
    \foreach [count=\i] \coord in {(1,0),(1,-0.5),(1,-1), (1,-1.5)}{
        \node[] (d\i) at \coord {};
    }
    \draw (c1) edge (p2)
                   edge (d2)
                   edge (c3)
                   edge (c2);
    \draw (c2) edge[bend right=40] (c3);
    \draw (c2) edge[bend left=40] (c3);
    \draw (c2) edge (p1);
    \draw (c3) edge (d1);
    \draw (p3) edge (d3);
    \draw (p4) edge (d4);
\end{tikzpicture}+\nc{g}{3\lnsp}{18}\lsp\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,-0.75) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (0,-0.325) {};
    \node[vertex] (c2) at (-0.5,0) {};
    \node[vertex] (c3) at (0.5,0) {};
    \foreach [count=\i] \coord in {(-1,0),(-1,-0.5),(-1,-1), (-1,-1.5)}{
        \node[] (p\i) at \coord {};
    }
    \foreach [count=\i] \coord in {(1,0),(1,-0.5),(1,-1), (1,-1.5)}{
        \node[] (d\i) at \coord {};
    }
    \draw (c1) edge[bend left=40] (c3)
                   edge[bend left=40] (c2)
                   edge[bend right=40] (c3)
                   edge[bend right=40] (c2);
    \draw (c2) edge (p1);
    \draw (c3) edge (d1);
    \draw (c2) edge[bend left=40] (c3);
    \draw (p2) edge (d2);
    \draw (p3) edge (d3);
    \draw (p4) edge (d4);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \filldraw (0,0) circle (2pt);
        \draw (-1,1)--(0,0);
        \draw (-1,-1)--(0,0);
        \draw (1,1)--(0,0);
        \draw (1,-1)--(0,0);
    \end{tikzpicture}+(\nc{\mathfrak{b}}{2}{}+\varepsilon\nc{\mathfrak{e}}{2}{})\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \draw (0,0) circle (1cm);
        \filldraw (-1,0) circle (2pt);
        \filldraw (1,0) circle (2pt);
        \draw (-1.7,0.7)--(-1,0);
        \draw (-1.7,-0.7)--(-1,0);
        \draw (1.7,0.7)--(1,0);
        \draw (1.7,-0.7)--(1,0);
    \end{tikzpicture}+(\nc{\mathfrak{b}}{3}{1}+\varepsilon\nc{\mathfrak{e}}{3}{1})\,
    \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
      \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
      \draw (-1,0)--(1,0);
      \draw (-0.8,1)--(0,0);
      \draw (-0.8,-1)--(0,0);
      \filldraw (0,0) circle[radius=2pt];
      \filldraw (0.7,0) circle[radius=2pt];
      \filldraw (2.3,0) circle[radius=2pt];
      \draw (1,0)--(3,0);
      \draw (1.5,0) circle[radius=0.8cm];
    \end{tikzpicture}+(\nc{\mathfrak{b}}{3}{2}+\varepsilon\nc{\mathfrak{e}}{3}{2})\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \draw (-0.5,0) circle (0.5cm);
        \draw (0.5,0) circle (0.5cm);
        \filldraw (-1,0) circle (2pt);
        \filldraw (1,0) circle (2pt);
        \filldraw (0,0) circle (2pt);
        \draw (-1.7,0.7)--(-1,0);
        \draw (-1.7,-0.7)--(-1,0);
        \draw (1.7,0.7)--(1,0);
        \draw (1.7,-0.7)--(1,0);
    \end{tikzpicture}\\&+(\nc{\mathfrak{b}}{3}{3}+\varepsilon\nc{\mathfrak{e}}{3}{3})\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \draw (0,0) circle (1cm);
        \filldraw (-1,0) circle (2pt);
        \filldraw (0,1) circle (2pt);
        \filldraw (0,-1) circle (2pt);
        \draw (0,1)--(0,-1);
        \draw (-1.7,1)--(-1,0);
        \draw (-1.7,-1)--(-1,0);
        \draw (1.7,1)--(0,1);
        \draw (1.7,-1)--(0,-1);
    \end{tikzpicture}+(\nc{\mathfrak{b}}{4}{1}+\varepsilon\nc{\mathfrak{e}}{4}{1})\begin{tikzpicture}[scale=0.5, vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},baseline=(vert_cent.base)]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm};
        \node[vertex] (l) at (135:\radius) {};
        \node[vertex] (r) at (45:\radius) {};
        \draw (0,0) circle (\radius);
        \filldraw (-1,0) circle (2pt);
        \filldraw (1,0) circle (2pt);
        \draw (-1.7,0.7)--(-1,0);
        \draw (-1.7,-0.7)--(-1,0);
        \draw (1.7,0.7)--(1,0);
        \draw (1.7,-0.7)--(1,0);
        \draw (r) to (l);
        \draw (l) to[out=-45,in=225] (r);
    \end{tikzpicture}+ (\nc{\mathfrak{b}}{4}{2}+\varepsilon\nc{\mathfrak{e}}{4}{2})\,
    \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
      \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
      \draw (-1,-1)--(0,0);
      \draw (-1,1)--(0,0);
      \draw (0.7,-1)--(0.7,0);
      \filldraw (0,0) circle[radius=2pt];
      \filldraw (0.7,0) circle[radius=2pt];
      \filldraw (2.3,0) circle[radius=2pt];
      \filldraw (1.3,0) circle[radius=2pt];
      \draw (0.7,0)--(3,0);
      \draw (0.35,0) circle[radius=0.35];
      \draw (1.8,0) circle[radius=0.5];
    \end{tikzpicture}\\&+ (\nc{\mathfrak{b}}{4}{3}+\varepsilon\nc{\mathfrak{e}}{4}{3})\,
    \begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
      \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
      \draw (-1,0)--(0.7,0);
      \draw (-0.8,1)--(0,0);
      \draw (-0.8,-1)--(0,0);
      \filldraw (0,0) circle[radius=2pt];
      \filldraw (0.7,0) circle[radius=2pt];
      \filldraw (2.3,0) circle[radius=2pt];
      \filldraw (1.5,0.8) circle[radius=2pt];
      \draw (2.3,0)--(3,0);
      \draw (1.5,0) circle[radius=0.8cm];
      \draw (0.7,0) edge[bend right=40] (1.5,0.8);
      \draw (2.3,0) edge[bend left=40] (1.5,0.8);
    \end{tikzpicture}+(\nc{\mathfrak{b}}{4}{4}+\varepsilon\nc{\mathfrak{e}}{4}{4})\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \draw (-0.5,0) circle (0.5cm);
        \draw (0.5,0) circle (0.5cm);
        \filldraw (-1,0) circle (2pt);
        \filldraw (1,0) circle (2pt);
        \filldraw (0,0) circle (2pt);
        \filldraw (2,0) circle (2pt);
        \draw (-1.7,0.7)--(-1,0);
        \draw (-1.7,-0.7)--(-1,0);
        \draw (2.7,0.7)--(2,0);
        \draw (2.7,-0.7)--(2,0);
        \draw (1.5,0) circle (0.5cm);
    \end{tikzpicture}+(\nc{\mathfrak{b}}{4}{5}+\varepsilon\nc{\mathfrak{e}}{4}{5})\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \draw (-0.5,0) circle (0.5cm);
        \draw (0.5,0) circle (0.5cm);
        \filldraw (-1,0) circle (2pt);
        \filldraw (0.5,0.5) circle (2pt);
        \filldraw (0.5,-0.5) circle (2pt);
        \filldraw (0,0) circle (2pt);
        \draw (-1.7,0.7)--(-1,0);
        \draw (-1.7,-0.7)--(-1,0);
        \draw (1.7,0.7)--(0.5,0.5);
        \draw (1.7,-0.7)--(0.5,-0.5);
        \draw (0.5,0.5)--(0.5,-0.5);
    \end{tikzpicture}\\&+(\nc{\mathfrak{b}}{4}{6}+\varepsilon\nc{\mathfrak{e}}{4}{6})\begin{tikzpicture}[scale=0.5,baseline=(vert_cent.base)]
      \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
      \draw (-1,-1)--(0,0);
      \draw (-1,1)--(0,0);
      \filldraw (0,0) circle[radius=2pt];
      \filldraw (1,1) circle[radius=2pt];
      \filldraw (1,-1) circle[radius=2pt];
      \filldraw (2,0) circle[radius=2pt];
      \draw (1,0) circle[radius=1cm];
      \draw (1,1) to[out=240, in=120] (1,-1);
      \draw (1,1) to[out=300, in=60] (1,-1);
      \draw (2,0)--(3,1);
      \draw (2,0)--(3,-1);
    \end{tikzpicture}+(\nc{\mathfrak{b}}{4}{7}+\varepsilon\nc{\mathfrak{e}}{4}{7})\begin{tikzpicture}[scale=0.5, vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},baseline=(vert_cent.base)]
      \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
      \draw (-2,-1)--(-1,0);
      \draw (-2,1)--(-1,0);
      \def\radius{1cm};
      \node[vertex] (t) at (90:\radius) {};
      \node[vertex] (r) at (0:\radius) {};
      \node[vertex] (l) at (180:\radius) {};
      \node[vertex] (b) at (-90:\radius) {};
      \draw (0,0) circle (\radius);
      \draw (t)--(2,1);
      \draw (b)--(2,-1);
      \draw (t) edge[bend right=30] (r);
      \draw (b) edge[bend left=30] (r);
    \end{tikzpicture}+(\nc{\mathfrak{b}}{4}{8}+\varepsilon\nc{\mathfrak{e}}{4}{8})\begin{tikzpicture}[scale=0.5, vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},baseline=(vert_cent.base)]
      \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
      \draw (-2,-1)--(-1,0);
      \draw (-2,1)--(-1,0);
      \def\radius{1cm};
      \node[vertex] (t) at (90:\radius) {};
      \node[vertex] (r) at (0:\radius) {};
      \node[vertex] (l) at (180:\radius) {};
      \node[vertex] (b) at (-90:\radius) {};
      \draw (0,0) circle (\radius);
      \draw (t)--(2,1);
      \draw (r)--(2,-1);
      \draw (t) edge (b);
      \draw (b) edge[bend left=30] (r);
    \end{tikzpicture}\\&+(\nc{\mathfrak{b}}{4}{9}+\varepsilon\nc{\mathfrak{e}}{4}{9})\begin{tikzpicture}[scale=0.5, vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},baseline=(vert_cent.base)]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm};
        \node[vertex] (l1) at (135:\radius) {};
        \node[vertex] (r1) at (45:\radius) {};
        \node[vertex] (l2) at (225:\radius) {};
        \node[vertex] (r2) at (-45:\radius) {};
        \draw (0,0) circle (\radius);
        \draw (l1) to[out=-45,in=225] (r1);
        \draw (l2) to[out=45,in=135] (r2);
        \draw (l1)--(-1.7,1);
        \draw (l2)--(-1.7,-1);
        \draw (r1)--(1.7,1);
        \draw (r2)--(1.7,-1);
    \end{tikzpicture}+(\nc{\mathfrak{b}}{4}{10}+\varepsilon\nc{\mathfrak{e}}{4}{10})\begin{tikzpicture}[scale=0.5, vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},baseline=(vert_cent.base)]
        \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
        \def\radius{1cm};
        \node[vertex] (l1) at (135:\radius) {};
        \node[vertex] (r1) at (45:\radius) {};
        \node[vertex] (l2) at (225:\radius) {};
        \node[vertex] (r2) at (-45:\radius) {};
        \draw (0,0) circle (\radius);
        \draw (l1) to (r2);
        \draw (l2) to (r1);
        \draw (l1)--(-1.7,1);
        \draw (l2)--(-1.7,-1);
        \draw (r1)--(1.7,1);
        \draw (r2)--(1.7,-1);
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \foreach [count=\i] \coord in {
(0,0), (0,0),(0,0),(0,0)}{
        \node[fill=white] (p\i) at \coord {$\phantom{\cdot}$};
    }
    \foreach [count=\i] \coord in {
(0,0), (0,0),(0,0),(0,0)}{
        \node[fill=white] (d\i) at \coord {$\phantom{\cdot}$};
    }
        \node[vertex] (c1) at (0,1) {};
    \node[vertex] (c2) at (0,-1) {};
    \draw (c1) to[out=210,in=135] (p1);
    \draw (c1) to[out=195,in=165,looseness=1.5] (p2);
    \draw (c1) to[out=180,in=195,looseness=2] (p3);
    \draw (c1) to[out=330,in=45] (d1);
    \draw (c2) to[out=150,in=225] (p4);
    \draw (c2) to[out=0,in=15,looseness=2] (d2);
    \draw (c2) to[out=15,in=-15,looseness=1.5] (d3);
    \draw (c2) to[out=30,in=-45] (d4);
\end{tikzpicture}=\nc{g}{2\lnsp}{1}\left(\frac{18}{24}\,\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (0.5,0) {};
    \node[vertex] (c2) at (-0.5,0) {};
    \draw (0,0) circle (0.5cm);
    \draw (1,0) circle (0.5cm);
    \draw (-1,0) circle (0.5cm);
\end{tikzpicture}+\frac{6}{24}\,\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (1,0) {};
    \node[vertex] (c2) at (-1,0) {};
    \draw (0,0) circle (1cm);
    \draw (c2) to[out=45,in=135] (c1);
    \draw (c2) to[out=315,in=225] (c1);
\end{tikzpicture}\right)\,,
\end{equation}

\begin{equation}
    \delta^{JK}(\nc{G}{2}{2})_{JK}=\nc{g}{2\lnsp}{2}\,\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (0,1) {};
    \node[vertex] (c2) at (0,-1) {};
    \foreach [count=\i] \coord in {
(0,0), (0,0),(0,0),(0,0)}{
        \node[fill=white] (p\i) at \coord {$\phantom{\cdot}$};
    }
    \foreach [count=\i] \coord in {
(0,0), (0,0),(0,0),(0,0)}{
        \node[fill=white] (d\i) at \coord {$\phantom{\cdot}$};
    }
    \draw (c1) to[out=210,in=135] (p1);
    \draw (c1) to[out=180,in=165,looseness=1.5] (p2);
    \draw (c1) to[out=0,in=15,looseness=1.5] (p3);
    \draw (c1) to[out=330,in=45] (p4);
    \draw (c2) to[out=0,in=-15,looseness=1.5] (d1);
    \draw (c2) to[out=30,in=-45] (d2);
    \draw (c2) to[out=180,in=195,looseness=1.5] (d3);
    \draw (c2) to[out=150,in=225] (d4);
\end{tikzpicture}=\nc{g}{2\lnsp}{2}\left(\frac{4}{24}\,\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (0.75,0) {};
    \node[vertex] (c2) at (-0.75,0) {};
    \draw (-0.75,0.5) circle (0.5cm);
    \draw (-0.75,-0.5) circle (0.5cm);
    \draw (0.75,0.5) circle (0.5cm);
    \draw (0.75,-0.5) circle (0.5cm);
\end{tikzpicture}+\frac{16}{24}\,\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (0.5,0) {};
    \node[vertex] (c2) at (-0.5,0) {};
    \draw (0,0) circle (0.5cm);
    \draw (1,0) circle (0.5cm);
    \draw (-1,0) circle (0.5cm);
\end{tikzpicture}+\frac{4}{24}\,\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (1,0) {};
    \node[vertex] (c2) at (-1,0) {};
    \draw (0,0) circle (1cm);
    \draw (c2) to[out=45,in=135] (c1);
    \draw (c2) to[out=315,in=225] (c1);
\end{tikzpicture}\right)\,,
\end{equation}

\begin{equation}
    \delta^{JK}(\nc{G}{2}{3})_{JK}=\nc{g}{2\lnsp}{3}\,\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (-0.5,1) {};
    \node[vertex] (c2) at (0.5,1) {};
    \foreach [count=\i] \coord in {
(0,0), (0,0),(0,0),(0,0)}{
        \node[fill=white] (p\i) at \coord {$\phantom{\cdot}$};
    }
    \foreach [count=\i] \coord in {
(0,0), (0,0),(0,0),(0,0)}{
        \node[fill=white] (d\i) at \coord {$\phantom{\cdot}$};
    }
    \draw (c1) to[out=240,in=135] (p1);
    \draw (c1) to[out=210,in=165] (p2);
    \draw (c1) to[out=180,in=195,looseness=1.5] (p3);
    \draw (c1) edge (c2);
    \draw (c2) to[out=0,in=-15,looseness=1.5] (d1);
    \draw (c2) to[out=-30,in=15] (d2);
    \draw (c2) to[out=-60,in=45] (d3);
    \draw (0,-0.52) circle (0.4cm);
    \node[fill=white] at (0,0) {$\phantom{\cdot}$};
\end{tikzpicture}=\nc{g}{2\lnsp}{3}\lsp\frac{6N+18}{24}\,\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (1,0) {};
    \node[vertex] (c2) at (-1,0) {};
    \draw (0,0) circle (1cm);
    \draw (c2) to[out=45,in=135] (c1);
    \draw (c2) to[out=315,in=225] (c1);
\end{tikzpicture}\,,
\end{equation}

\begin{equation}
    \delta^{JK}(\nc{G}{2}{4})_{JK}=\nc{g}{2\lnsp}{4}\,\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (-0.5,1) {};
    \node[vertex] (c2) at (0.5,1) {};
    \foreach [count=\i] \coord in {
(0,0), (0,0),(0,0),(0,0)}{
        \node[fill=white] (p\i) at \coord {$\phantom{\cdot}$};
    }
    \foreach [count=\i] \coord in {
(0,0), (0,0),(0,0),(0,0)}{
        \node[fill=white] (d\i) at \coord {$\phantom{\cdot}$};
    }
    \draw (c1) to[out=180,in=195,looseness=1.5] (p1);
    \draw (c1) to[out=210,in=165] (p2);
    \draw (c1) to[out=240,in=45] (d1);
    \draw (c1) edge (c2);
    \draw[fill=white,white] (0,0.5) circle (0.17cm);
    \draw (c2) to[out=-60,in=135] (p3);
    \draw (c2) to[out=0,in=-15,looseness=1.5] (d2);
    \draw (c2) to[out=-30,in=15] (d3);
    \draw (0,-0.52) circle (0.4cm);
    \node[fill=white] at (0,0) {$\phantom{\cdot}$};
\end{tikzpicture}=\nc{g}{2\lnsp}{4}\left(\frac{4N+12}{24}\,\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (0.5,0) {};
    \node[vertex] (c2) at (-0.5,0) {};
    \draw (0,0) circle (0.5cm);
    \draw (1,0) circle (0.5cm);
    \draw (-1,0) circle (0.5cm);
\end{tikzpicture}+\frac{2N+6}{24}\,\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (1,0) {};
    \node[vertex] (c2) at (-1,0) {};
    \draw (0,0) circle (1cm);
    \draw (c2) to[out=45,in=135] (c1);
    \draw (c2) to[out=315,in=225] (c1);
\end{tikzpicture}\right)\,,
\end{equation}

\begin{equation}
    \delta^{JK}(\nc{G}{2}{5})_{JK}=\nc{g}{2\lnsp}{5}\,\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (-0.5,1) {};
    \node[vertex] (c2) at (0.5,1) {};
    \foreach [count=\i] \coord in {
(0,0), (0,0),(0,0),(0,0)}{
        \node[fill=white] (p\i) at \coord {$\phantom{\cdot}$};
    }
    \foreach [count=\i] \coord in {
(0,0), (0,0),(0,0),(0,0)}{
        \node[fill=white] (d\i) at \coord {$\phantom{\cdot}$};
    }
    \node[] (d4) at (1,-1.5) {};
    \node[] (p4) at (-1,-1.5) {};
    \draw (c1) to[out=180,in=165] (p1);
    \draw (c1) to[out=240,in=135] (p2);
    \draw (c1) edge[bend right=60] (c2);
    \draw (c1) edge[bend left=60] (c2);
    \draw (c2) to[out=0,in=15] (d1);
    \draw (c2) to[out=-60,in=45] (d2);
    \draw (0,-0.6) circle (0.6cm);
    \draw (0,-0.52) circle (0.4cm);
    \node[fill=white] at (0,0) {$\phantom{\cdot}$};
\end{tikzpicture}=\nc{g}{2\lnsp}{5}\lsp\frac{2(N+3)(N+2)}{24}\,\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (1,0) {};
    \node[vertex] (c2) at (-1,0) {};
    \draw (0,0) circle (1cm);
    \draw (c2) to[out=45,in=135] (c1);
    \draw (c2) to[out=315,in=225] (c1);
\end{tikzpicture}\,,
\end{equation}

\begin{equation}
    \delta^{JK}(\nc{G}{2}{6})_{JK}=\nc{g}{2\lnsp}{6}\,\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (-0.5,1) {};
    \node[vertex] (c2) at (0.5,1) {};
    \foreach [count=\i] \coord in {
(0,0), (0,0),(0,0),(0,0)}{
        \node[fill=white] (p\i) at \coord {$\phantom{\cdot}$};
    }
    \foreach [count=\i] \coord in {
(0,0), (0,0),(0,0),(0,0)}{
        \node[fill=white] (d\i) at \coord {$\phantom{\cdot}$};
    }
    \node[] (d4) at (1,-1.5) {};
    \node[] (p4) at (-1,-1.5) {};
    \draw (c1) to[out=180,in=165] (p1);
    \draw (c1) to[out=240,in=45] (p2);
    \draw (c1) edge[bend right=60] (c2);
    \draw (c1) edge[bend left=60] (c2);
    \draw (c2) to[out=0,in=15] (d1);
    \draw[fill=white,white] (0,0.5) circle (0.17cm);
    \draw (c2) to[out=-60,in=135] (d2);
    \draw (0,-0.6) circle (0.6cm);
    \draw (0,-0.52) circle (0.4cm);
    \node[fill=white] at (0,0) {$\phantom{\cdot}$};
\end{tikzpicture}=\nc{g}{2\lnsp}{6}\left(\frac{(N+3)(N+2)}{24}\,\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (0.5,0) {};
    \node[vertex] (c2) at (-0.5,0) {};
    \draw (0,0) circle (0.5cm);
    \draw (1,0) circle (0.5cm);
    \draw (-1,0) circle (0.5cm);
\end{tikzpicture}+\frac{(N+3)(N+2)}{24}\,\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (1,0) {};
    \node[vertex] (c2) at (-1,0) {};
    \draw (0,0) circle (1cm);
    \draw (c2) to[out=45,in=135] (c1);
    \draw (c2) to[out=315,in=225] (c1);
\end{tikzpicture}\right)\,,
\end{equation}

\begin{equation}
    \delta^{JK}(\nc{G}{2}{7})_{JK}=\nc{g}{2\lnsp}{7}\,\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (-0.5,1) {};
    \node[vertex] (c2) at (0.5,1) {};
    \foreach [count=\i] \coord in {
(0,0), (0,0),(0,0),(0,0)}{
        \node[fill=white] (p\i) at \coord {$\phantom{\cdot}$};
    }
    \foreach [count=\i] \coord in {
(0,0), (0,0),(0,0),(0,0)}{
        \node[fill=white] (d\i) at \coord {$\phantom{\cdot}$};
    }
    \node[] (d4) at (1,-1.5) {};
    \node[] (p4) at (-1,-1.5) {};
    \draw (c1) to[out=240,in=135] (p2);
    \draw (c1) edge[bend right=60] (c2);
    \draw (c1) edge[bend left=60] (c2);
    \draw (c1) edge (c2);
    \draw (c2) to[out=-60,in=45] (d2);
    \draw (0,-0.7) circle (0.9cm);
    \draw (0,-0.6) circle (0.6cm);
    \draw (0,-0.52) circle (0.4cm);
    \node[fill=white] at (0,0) {$\phantom{\cdot}$};
\end{tikzpicture}=\nc{g}{2\lnsp}{7}\lsp\frac{(N+3)(N+2)(N+1)}{24}\,\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (1,0) {};
    \node[vertex] (c2) at (-1,0) {};
    \draw (0,0) circle (1cm);
    \draw (c2) to[out=45,in=135] (c1);
    \draw (c2) to[out=315,in=225] (c1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (0.75,0) {};
    \node[vertex] (c2) at (-0.75,0) {};
    \draw (-0.75,0.5) circle (0.5cm);
    \draw (-0.75,-0.5) circle (0.5cm);
    \draw (0.75,0.5) circle (0.5cm);
    \draw (0.75,-0.5) circle (0.5cm);
\end{tikzpicture}&=\frac{8N(N+2)}{12}\,,\\
    \partial_I\partial^I\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (0.5,0) {};
    \node[vertex] (c2) at (-0.5,0) {};
    \draw (0,0) circle (0.5cm);
    \draw (1,0) circle (0.5cm);
    \draw (-1,0) circle (0.5cm);
\end{tikzpicture}&=\frac{2N(N+3)(N+2)}{12}\,,\\
    \partial_I\partial^I\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,0) {$\phantom{\cdot}$};
    \node[vertex] (c1) at (1,0) {};
    \node[vertex] (c2) at (-1,0) {};
    \draw (0,0) circle (1cm);
    \draw (c2) to[out=45,in=135] (c1);
    \draw (c2) to[out=315,in=225] (c1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,0.5) {$\phantom{\cdot}$};
    \foreach [count=\i] \coord in {
(-0.75,1), (-0.25,1),(0.25,1),(0.75,1)}{
        \node[inner sep=0pt] (t\i) at \coord {};
    }
    \node[vertex] (c) at (0,0) {};
    \draw (c) edge (t1)
                   edge (t2)
                   edge (t3)
                   edge (t4);
    \node[yshift=7pt] at (0,1) {$J$};
\end{tikzpicture}\,,
\end{equation}

\begin{equation}
    \partial^I(\nc{G}{2}{2})_{IJ}=\nc{g}{2\lnsp}{2}\lsp\frac{4(N+2)(N+3)}{24}\,\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,0.5) {$\phantom{\cdot}$};
    \foreach [count=\i] \coord in {
(-0.75,1), (-0.25,1),(0.25,1),(0.75,1)}{
        \node[inner sep=0pt] (t\i) at \coord {};
    }
    \node[vertex] (c) at (0,0) {};
    \draw (c) edge (t1)
                   edge (t2)
                   edge (t3)
                   edge (t4);
    \node[yshift=7pt] at (0,1) {$J$};
\end{tikzpicture}\,,
\end{equation}

\begin{equation}
    \partial^I(\nc{G}{2}{3})_{IJ}=\nc{g}{2\lnsp}{3}\left(\frac{(N+4)(3+N(2+N))}{24}\,\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,0.5) {$\phantom{\cdot}$};
    \foreach [count=\i] \coord in {
(-0.75,1), (-0.25,1),(0.25,1),(0.75,1)}{
        \node[inner sep=0pt] (t\i) at \coord {};
    }
    \node[vertex] (c) at (0,0) {};
    \draw (c) edge (t1)
                   edge (t2)
                   edge (t3)
                   edge (t4);
    \node[yshift=7pt] at (0,1) {$J$};
\end{tikzpicture}+\frac{18}{24}\,\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,0.25) {$\phantom{\cdot}$};
    \foreach [count=\i] \coord in {
(-0.75,1), (-0.25,1),(0.25,1),(0.75,1)}{
        \node[inner sep=0pt] (t\i) at \coord {};
    }
    \node[vertex] (c) at (-0.5,0) {};
    \draw (c) edge (t1)
                   edge (t2);
    \draw (t3) to[out=270, in=270,looseness=4] (t4);
    \draw (-0.5,-0.25) circle (0.25cm);
    \node[yshift=7pt] at (0,1) {$J$};
\end{tikzpicture}\right)\,,
\end{equation}

\begin{equation}
    \partial^I(\nc{G}{2}{4})_{IJ}=\nc{g}{2\lnsp}{4}\left(\frac{(N+3)(N+4)}{24}\,\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,0.5) {$\phantom{\cdot}$};
    \foreach [count=\i] \coord in {
(-0.75,1), (-0.25,1),(0.25,1),(0.75,1)}{
        \node[inner sep=0pt] (t\i) at \coord {};
    }
    \node[vertex] (c) at (0,0) {};
    \draw (c) edge (t1)
                   edge (t2)
                   edge (t3)
                   edge (t4);
    \node[yshift=7pt] at (0,1) {$J$};
\end{tikzpicture}+\frac{(N+3)(N+6)}{24}\,\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,0.25) {$\phantom{\cdot}$};
    \foreach [count=\i] \coord in {
(-0.75,1), (-0.25,1),(0.25,1),(0.75,1)}{
        \node[inner sep=0pt] (t\i) at \coord {};
    }
    \node[vertex] (c) at (-0.5,0) {};
    \draw (c) edge (t1)
                   edge (t2);
    \draw (t3) to[out=270, in=270,looseness=4] (t4);
    \draw (-0.5,-0.25) circle (0.25cm);
    \node[yshift=7pt] at (0,1) {$J$};
\end{tikzpicture}\right)\,,
\end{equation}

\begin{equation}
    \partial^I(\nc{G}{2}{5})=\nc{g}{2\lnsp}{5}\left(\frac{2(8+5(N+5))}{24}\,\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,0.5) {$\phantom{\cdot}$};
    \foreach [count=\i] \coord in {
(-0.75,1), (-0.25,1),(0.25,1),(0.75,1)}{
        \node[inner sep=0pt] (t\i) at \coord {};
    }
    \node[vertex] (c) at (0,0) {};
    \draw (c) edge (t1)
                   edge (t2)
                   edge (t3)
                   edge (t4);
    \node[yshift=7pt] at (0,1) {$J$};
\end{tikzpicture}+\frac{16}{24}\,\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,0.25) {$\phantom{\cdot}$};
    \foreach [count=\i] \coord in {
(-0.75,1), (-0.25,1),(0.25,1),(0.75,1)}{
        \node[inner sep=0pt] (t\i) at \coord {};
    }
    \node[vertex] (c) at (-0.5,0) {};
    \draw (c) edge (t1)
                   edge (t2);
    \draw (t3) to[out=270, in=270,looseness=4] (t4);
    \draw (-0.5,-0.25) circle (0.25cm);
    \node[yshift=7pt] at (0,1) {$J$};
\end{tikzpicture}+\frac{4}{24}\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,0.25) {$\phantom{\cdot}$};
    \foreach [count=\i] \coord in {
(-0.75,1), (-0.25,1),(0.25,1),(0.75,1)}{
        \node[inner sep=0pt] (t\i) at \coord {};
    }
    \node[vertex] (c) at (0,0) {};
    \draw (t1) to[out=270, in=270,looseness=4] (t2);
    \draw (t3) to[out=270, in=270,looseness=4] (t4);
    \draw (-0.25,0) circle (0.25cm);
    \draw (0.25,0) circle (0.25cm);
    \node[yshift=7pt] at (0,1) {$J$};
\end{tikzpicture}\right)\,,
\end{equation}

\begin{equation}
    \partial^I(\nc{G}{2}{6})_{IJ}=\nc{g}{2\lnsp}{6}\left(\frac{8(N+3)}{24}\,\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,0.5) {$\phantom{\cdot}$};
    \foreach [count=\i] \coord in {
(-0.75,1), (-0.25,1),(0.25,1),(0.75,1)}{
        \node[inner sep=0pt] (t\i) at \coord {};
    }
    \node[vertex] (c) at (0,0) {};
    \draw (c) edge (t1)
                   edge (t2)
                   edge (t3)
                   edge (t4);
    \node[yshift=7pt] at (0,1) {$J$};
\end{tikzpicture}+\frac{4(N+3)}{24}\,\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,0.25) {$\phantom{\cdot}$};
    \foreach [count=\i] \coord in {
(-0.75,1), (-0.25,1),(0.25,1),(0.75,1)}{
        \node[inner sep=0pt] (t\i) at \coord {};
    }
    \node[vertex] (c) at (-0.5,0) {};
    \draw (c) edge (t1)
                   edge (t2);
    \draw (t3) to[out=270, in=270,looseness=4] (t4);
    \draw (-0.5,-0.25) circle (0.25cm);
    \node[yshift=7pt] at (0,1) {$J$};
\end{tikzpicture}\right)\,,
\end{equation}

\begin{equation}
    \partial^I(\nc{G}{2}{7})_{IJ}=\nc{g}{2\lnsp}{7}\left(\frac{6(N+4)}{24}\,\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,0.5) {$\phantom{\cdot}$};
    \foreach [count=\i] \coord in {
(-0.75,1), (-0.25,1),(0.25,1),(0.75,1)}{
        \node[inner sep=0pt] (t\i) at \coord {};
    }
    \node[vertex] (c) at (0,0) {};
    \draw (c) edge (t1)
                   edge (t2)
                   edge (t3)
                   edge (t4);
    \node[yshift=7pt] at (0,1) {$J$};
\end{tikzpicture}+\frac{18}{24}\,\begin{tikzpicture}[scale=0.65,
    vertex/.style={draw,circle,fill=black,minimum size=2pt,inner sep=0pt},
    arc/.style={thick},baseline=(vert_cent.base)]
    \node (vert_cent) at (0,0.25) {$\phantom{\cdot}$};
    \foreach [count=\i] \coord in {
(-0.75,1), (-0.25,1),(0.25,1),(0.75,1)}{
        \node[inner sep=0pt] (t\i) at \coord {};
    }
    \node[vertex] (c) at (-0.5,0) {};
    \draw (c) edge (t1)
                   edge (t2);
    \draw (t3) to[out=270, in=270,looseness=4] (t4);
    \draw (-0.5,-0.25) circle (0.25cm);
    \node[yshift=7pt] at (0,1) {$J$};
\end{tikzpicture}
